Time-Series-Informed Closed-loop Learning for Sequential Decision Making and Control

Closed-loop performance of sequential decision making algorithms, such as model predictive control, depends strongly on the choice of controller parameters. Bayesian optimization allows learning of parameters from closed-loop experiments, but standard Bayesian optimization treats this as a black-box problem and ignores the temporal structure of closed-loop trajectories, leading to slow convergence and inefficient use of experimental resources. We propose a time-series-informed multi-fidelity Bayesian optimization framework that aligns the fidelity dimension with closed-loop time, enabling intermediate performance evaluations within a closed-loop experiment to be incorporated as lower-fidelity observations. Additionally, we derive probabilistic early stopping criteria to terminate unpromising closed-loop experiments based on the surrogate model's posterior belief, avoiding full episodes for poor parameterizations and thereby reducing resource usage. Simulation results on a nonlinear control benchmark demonstrate that, compared to standard black-box Bayesian optimization approaches, the proposed method achieves comparable closed-loop performance with roughly half the experimental resources, and yields better final performance when using the same resource budget, highlighting the value of exploiting temporal structure for sample-efficient closed-loop controller tuning.

==> figures/approach.tex <==
\begin{tikzpicture}[x=10cm,y=4.5cm,>=Stealth, line cap=round]

\def\sstop{0.667}   %
\def\Gbest{-0.16}  %
\def\L{6}          %

\def\bandscale{4}    %
\def\bandoffset{0.3} %

\pgfmathdeclarefunction{mmean}{1}{%
  \pgfmathparse{-0.90 + 0.12*pow(#1,0.8)}%
}
\pgfmathdeclarefunction{sigbase}{1}{%
  \pgfmathparse{0.030 + 0.020*exp(-100*#1) + 0.05*#1}%
}

\fill[gray!50] (\sstop,0.0) rectangle (1.05,-0.94);

\newcommand{\PlotFunc}[3]{%
  \draw[#1] plot[smooth] coordinates {
    (0.00,{#2(0.00)}) (0.05,{#2(0.05)}) (0.10,{#2(0.10)}) (0.15,{#2(0.15)})
    (0.20,{#2(0.20)}) (0.25,{#2(0.25)}) (0.30,{#2(0.30)}) (0.35,{#2(0.35)})
    (0.40,{#2(0.40)}) (0.45,{#2(0.45)}) (0.50,{#2(0.50)}) (0.55,{#2(0.55)})
    (0.60,{#2(0.60)}) (0.65,{#2(0.65)}) (0.70,{#2(0.70)}) (0.75,{#2(0.75)})
    (0.80,{#2(0.80)}) (0.85,{#2(0.85)}) (0.90,{#2(0.90)}) (0.95,{#2(0.95)})
    (1.00,{#2(1.00)})
  };
}

\pgfmathdeclarefunction{upperf}{1}{%
  \pgfmathparse{ mmean(#1) + (\bandoffset + \bandscale*sigbase(#1)) }%
}
\pgfmathdeclarefunction{lowerf}{1}{%
  \pgfmathparse{ mmean(#1) - (\bandscale*sigbase(#1) - \bandoffset) }%
}

\begin{scope}
  \fill[teal!18]
    plot[smooth] coordinates {
      (0.00,{upperf(0.00)}) (0.05,{upperf(0.05)}) (0.10,{upperf(0.10)})
      (0.15,{upperf(0.15)}) (0.20,{upperf(0.20)}) (0.25,{upperf(0.25)})
      (0.30,{upperf(0.30)}) (0.35,{upperf(0.35)}) (0.40,{upperf(0.40)})
      (0.45,{upperf(0.45)}) (0.50,{upperf(0.50)}) (0.55,{upperf(0.55)})
      (0.60,{upperf(0.60)}) (0.65,{upperf(0.65)}) (0.70,{upperf(0.70)})
      (0.75,{upperf(0.75)}) (0.80,{upperf(0.80)}) (0.85,{upperf(0.85)})
      (0.90,{upperf(0.90)}) (0.95,{upperf(0.95)}) (1.00,{upperf(1.00)})
    } --
    plot[smooth] coordinates {
      (1.00,{lowerf(1.00)}) (0.95,{lowerf(0.95)}) (0.90,{lowerf(0.90)})
      (0.85,{lowerf(0.85)}) (0.80,{lowerf(0.80)}) (0.75,{lowerf(0.75)})
      (0.70,{lowerf(0.70)}) (0.65,{lowerf(0.65)}) (0.60,{lowerf(0.60)})
      (0.55,{lowerf(0.55)}) (0.50,{lowerf(0.50)}) (0.45,{lowerf(0.45)})
      (0.40,{lowerf(0.40)}) (0.35,{lowerf(0.35)}) (0.30,{lowerf(0.30)})
      (0.25,{lowerf(0.25)}) (0.20,{lowerf(0.20)}) (0.15,{lowerf(0.15)})
      (0.10,{lowerf(0.10)}) (0.05,{lowerf(0.05)}) (0.00,{lowerf(0.00)})
    } -- cycle;

  \PlotFunc{ultra thick, teal}{upperf}{upperf}
\end{scope}

\node[teal!70!black, anchor=south west]
  at (0.25,{upperf(0.1)+0.09})
  {$\mathrm{UCB}(\theta_n,s)$};


\foreach \l in {1,...,4} {
  \pgfmathsetmacro{\s}{\l/\L}
  \pgfmathsetmacro{\y}{-0.65 + 0.2*(\s)^(0.8)} %
  \node[circle, fill=teal!80!black, inner sep=0pt, minimum size=7pt] at (\s,\y) {};

  \ifnum\l=1
      \node[above] at (\s,\y+0.02) {\scriptsize $\bar G(\theta_n,1/L)$};
    \fi
    \ifnum\l=3
      \node[above] at (\s,\y+0.02) {\scriptsize $\bar G(\theta_n,3/L)$};
    \fi
}


\fill[gray!12, opacity=0.6] (\sstop,0.0) rectangle (1.05,-0.94);
\node[red, anchor=west] at (\sstop, -0.67) {Early stop};
\draw[red, dashed, ultra thick] (\sstop,0.0) -- (\sstop,-0.94);

\draw[violet!80!black, dashed, ultra thick] (0,\Gbest) -- (0.99,\Gbest)
  node[pos=0, right, violet!80!black, xshift=3mm, yshift=3mm] {$G_n^*$};

\draw[very thick,->] (0,0) -- (1.05,0)
  node[above, xshift=-1.4cm, yshift=0.0cm] {$s$ (fidelity/time)};

\draw[very thick,->] (0,0) -- (0,-0.92)
  node[right, yshift=0.3cm, xshift=0.1cm] {$\hat{\bar G}(\theta_n,s)$};

\begin{scope}[shift={(1.0,{upperf(1.0)})}, x=2pt, y=2pt]
  \draw[red, line width=3pt] (-3,-3) -- (3,3);
  \draw[red, line width=3pt] (-3,3) -- (3,-3);
\end{scope}

\node[red, anchor=south east]
  at ($(1.005,{upperf(1.0)})+(-0.02,0.0)$)
  {$\mathrm{UCB}(\theta_n,1)$};


\draw[->, black, ultra thick, line cap=round]
  (\sstop,{-0.35}) .. controls ($(0.98,-0.48)$) .. (1.0,{upperf(1.0)+0.005});



\end{tikzpicture}

